Efficient Formal Verification of Quantum Error Correcting Programs

Quantum error correction (QEC) is fundamental for suppressing noise in quantum hardware and enabling fault-tolerant quantum computation. In this paper, we propose an efficient verification framework for QEC programs. We define an assertion logic and a program logic specifically crafted for QEC programs and establish a sound proof system. We then develop an efficient method for handling verification conditions (VCs) of QEC programs: for Pauli errors, the VCs are reduced to classical assertions that can be solved by SMT solvers, and for non-Pauli errors, we provide a heuristic algorithm. We formalize the proposed program logic in Coq proof assistant, making it a verified QEC verifier. Additionally, we implement an automated QEC verifier, Veri-QEC, for verifying various fault-tolerant scenarios. We demonstrate the efficiency and broad functionality of the framework by performing different verification tasks across various scenarios. Finally, we present a benchmark of 14 verified stabilizer codes.

==> Figure/framework1.tex <==
\usetikzlibrary{shadows, backgrounds, positioning}


\definecolor{primary}{RGB}{41,128,185}    
\definecolor{secondary}{RGB}{52,152,219}  
\definecolor{accent1}{RGB}{46,204,113}    
\definecolor{accent2}{RGB}{241,196,15}    
\definecolor{accent3}{RGB}{231,76,60}     
\definecolor{textcolor}{RGB}{44,62,80}   

\begin{tikzpicture}
    [
        edge from parent/.style={
            draw=primary!80,-stealth,thick,
            edge from parent path={(\tikzparentnode.south)--+(0,-8pt)-|(\tikzchildnode)}
        },
        level distance={1.5cm},
        sibling distance=.3cm,
        every tree node/.style={align=center,,draw,rectangle,thick,},
    ]

    \Tree
    [.\node[fill=primary!30, draw=primary, rounded corners=2pt,very thick](q0){Program Logic for QEC Codes};
        [.\node[fill=accent1!25, draw=accent1!80,rounded corners=2pt,very thick](q1){Verified QEC Verifier \\ (Coq-based)};
            [.\node[fill=accent1!20](q2){Theory \\ Formalization}; ]
            [.\node[fill=accent1!20](q6){Interactive Pen- \\ and-paper Proof}; 
                [.\node[fill=accent1!15]{Scalable codes}; ]
            ]
        ]
        [.\node[fill=accent2!25, draw=accent2!80, rounded corners=2pt,very thick]{Automated QEC Verifier \\ \veriq (SMT-based)};
            [.\node[fill=accent2!20](q7){General Verification \\ for all error configurations};
                [.\node[fill=accent2!15](q3){Small scale codes \\ ($\sim$120 qubits)}; ]
            ]
            [.\node[fill=accent2!20](q8){Partial Verification \\ for user-provided error patterns};
                [ .\node[fill=accent2!15](q4){Medium scale codes \\ ($\sim$360 qubits)}; ]
            ]
        ]
    ]

    \draw[->,dotted,thick] (q2.north)+(-6mm,0) |- node[pos=.7,align=center,font=\small] {Enhance \\ confidence} (q0);

    \foreach \i/\Text in {0/{Theory},1/{Tools},3/{Performance}}{
        \node[anchor=west,font=\bfseries] (p\i) at ([xshift=-2.5cm]{q2}|-{q\i}) {\Text};
    }
    \coordinate[yshift=5mm] (p1) at (p1.north west);
    \coordinate[yshift=5mm] (p3) at (p3.north west);
    \coordinate[xshift=2.6cm] (q4) at (q4);
    \foreach \i in {1,3}{
        \draw[dashed] (p\i) -- ({q4}|-{p\i});
    }
\end{tikzpicture}
